Optimizing Offshore Wind Integration through Multi-Terminal DC Grids: A Market-Based OPF Framework for the North Sea Interconnectors

Interconnecting price zones and remote renewable energy sources has emerged as a key solution to achieving climate goals. The objective of this work is to present a formulation that extends the base optimal power flow model with price zones constraints to forecast the operations of upcoming offshore wind developments integrated into a multi-terminal DC grid. A case study based on the 2030 development of the North Sea is used to exemplify the utilization of the formulation. Here, three cases are presented, one with the price as a parameter and the other two with the price as a variable dependent on power flows between price zones. The paper demonstrates that, for large power flows, it is necessary to include additional constraints beyond line limitations to accurately capture the effects of price zone exchanges.

==> Graphs/PN_ranges.tex <==
\definecolor{color1}{RGB}{31, 119, 180} % blue
\definecolor{color2}{RGB}{255, 127, 14} % orange
\definecolor{color3}{RGB}{44, 160, 44} % green
\definecolor{color4}{RGB}{214, 39, 40} % red
\definecolor{color5}{RGB}{148, 103, 189} % purple
\definecolor{color6}{RGB}{140, 86, 75} % brown
\definecolor{color7}{RGB}{0, 191, 255} % cyan


\footnotesize\centering
\begin{tikzpicture}
    \begin{axis}[
        width=8.5cm,
        height=3.5cm,
        grid=major,
        legend style={at={(0.5,1.2)}, anchor=south, legend columns=3, /tikz/every even column/.append style={column sep=0.1cm}},
        legend image post style={line width=1.5pt, mark=none, /tikz/line cap=round},
        ylabel={Net power  [MW]},
        xmin=5000,
        xmax=5250,
        ymin=-4000,
        ymax=6000,
        xtick={5000,5050,...,5200,5250},
        xlabel={Time step [h]}
    ]
        % Range plot (upper and lower bounds)
        \addplot[name path=upper, color1, forget plot] table [x index=0, y index=1, col sep=comma] {TS_Data/PN.csv};
        \addplot[name path=lower, color1, line width=0.5pt, forget plot] table [x index=0, y index=2, col sep=comma] {TS_Data/PN.csv};
        \addplot[color1, fill=color1, fill opacity=0.1,line width =0.5pt] fill between[of=upper and lower];
        \addlegendentry{BE P\textsubscript{N} range}

        \addplot[name path=upper, color2, forget plot] table [x index=0, y index=5, col sep=comma] {TS_Data/PN.csv};
        \addplot[name path=lower, color2, line width=0.5pt, forget plot] table [x index=0, y index=6, col sep=comma] {TS_Data/PN.csv};
        \addplot[color2, fill=color2, fill opacity=0.1,line width =0.5pt] fill between[of=upper and lower];
        \addlegendentry{DE P\textsubscript{N} range}

        \addplot[name path=upper, color3, forget plot] table [x index=0, y index=9, col sep=comma] {TS_Data/PN.csv};
        \addplot[name path=lower, color3, line width=0.5pt, forget plot] table [x index=0, y index=10, col sep=comma] {TS_Data/PN.csv};
        \addplot[color3, fill=color3, fill opacity=0.1,line width =0.5pt] fill between[of=upper and lower];
        \addlegendentry{DK P\textsubscript{N} range}


        \addplot[name path=upper, color4, forget plot] table [x index=0, y index=13, col sep=comma] {TS_Data/PN.csv};
        \addplot[name path=lower, color4, line width=0.5pt, forget plot] table [x index=0, y index=14, col sep=comma] {TS_Data/PN.csv};
        \addplot[color4, fill=color4, fill opacity=0.1,line width =0.5pt] fill between[of=upper and lower];
        \addlegendentry{GB P\textsubscript{N} range}

        \addplot[name path=upper, color5, forget plot] table [x index=0, y index=17, col sep=comma] {TS_Data/PN.csv};
        \addplot[name path=lower, color5, line width=0.5pt, forget plot] table [x index=0, y index=18, col sep=comma] {TS_Data/PN.csv};
        \addplot[color5, fill=color5, fill opacity=0.1,line width =0.5pt] fill between[of=upper and lower];
        \addlegendentry{NL P\textsubscript{N} range}

        \addplot[name path=upper, color6, forget plot] table [x index=0, y index=21, col sep=comma] {TS_Data/PN.csv};
        \addplot[name path=lower, color6, line width=0.5pt, forget plot] table [x index=0, y index=22, col sep=comma] {TS_Data/PN.csv};
        \addplot[color6, fill=color6, fill opacity=0.1,line width =0.5pt] fill between[of=upper and lower];
        \addlegendentry{NO P\textsubscript{N} range}
       
    
    \end{axis}     
\end{tikzpicture}


==> Graphs/TS_Load.tex <==
\definecolor{color1}{RGB}{31, 119, 180} % blue
\definecolor{color2}{RGB}{255, 127, 14} % orange
\definecolor{color3}{RGB}{44, 160, 44} % green
\definecolor{color4}{RGB}{214, 39, 40} % red
\definecolor{color5}{RGB}{148, 103, 189} % purple
\definecolor{color6}{RGB}{140, 86, 75} % brown
\definecolor{color7}{RGB}{0, 191, 255} % cyan


\footnotesize\centering
\begin{tikzpicture}
    \begin{axis}[
        width=8.5cm,
        height=3.5cm,
        grid=major,
        outer axis line style={line width=0.8pt},
        legend style={at={(0.5,1.2)}, anchor=south, legend columns=3, /tikz/every even column/.append style={column sep=0.1cm},reverse legend},
        legend image post style={line width=1.5pt, mark=none, /tikz/line cap=round},
        ylabel style={align=center, yshift=-10pt},
        ylabel={Power  [GW]},
        xmin=5750,
        xmax=6000,
        ymin=0,
        ymax=22,
        xtick={5750,5800,...,5950,6000},
        xlabel={Time step [h]}
        ]
   
    
        \addplot[color5, fill=color5, fill opacity=0.1] table [x index=0, y index=5, col sep=comma] {TS_Data/Load_dist_2024.csv} \closedcycle;
        \addlegendentry{NL}
        \addplot[color4, fill=color4, fill opacity=0.1] table [x index=0, y index=4, col sep=comma] {TS_Data/Load_dist_2024.csv} \closedcycle;
        \addlegendentry{GB}
        \addplot[color3, fill=color3, fill opacity=0.1] table [x index=0, y index=3, col sep=comma] {TS_Data/Load_dist_2024.csv} \closedcycle;
        \addlegendentry{DK}
        \addplot[color2, fill=color2, fill opacity=0.1] table [x index=0, y index=2, col sep=comma] {TS_Data/Load_dist_2024.csv} \closedcycle;
        \addlegendentry{DE}
        \addplot[color1, fill=color1, fill opacity=0.1] table [x index=0, y index=1, col sep=comma] {TS_Data/Load_dist_2024.csv} \closedcycle;
        \addlegendentry{BE}

        \addplot[blue,line width=1pt] table [x index=0, y index=7, col sep=comma] {TS_Data/Load_dist_2024.csv};
        \addlegendentry{Wind availabilty}
        
        

    \end{axis}     
\end{tikzpicture}


==> Graphs/TS_PN_GB.tex <==
\definecolor{color1}{RGB}{31, 119, 180} % blue
\definecolor{color2}{RGB}{255, 127, 14} % orange
\definecolor{color3}{RGB}{44, 160, 44} % green
\definecolor{color4}{RGB}{214, 39, 40} % red
\definecolor{color5}{RGB}{148, 103, 189} % purple
\definecolor{color6}{RGB}{140, 86, 75} % brown
\definecolor{color7}{RGB}{0, 191, 255} % cyan


\footnotesize\centering
\begin{tikzpicture}
    \begin{axis}[
        width=8.5cm,
        height=3.5cm,
        grid=major,
        legend style={at={(0.5,1.2)}, anchor=south, legend columns=4, /tikz/every even column/.append style={column sep=0.1cm}},
        legend image post style={line width=1.5pt, mark=none, /tikz/line cap=round},
        ylabel={Net power  [MW]},
        xmin=5750,
        xmax=6000,
        ymax=4500,
        xtick={5750,5800,...,5950,6000},
        xlabel={Time step [h]}
    ]
        % Range plot (upper and lower bounds)
        \addplot[name path=upper, color4, forget plot] table [x index=0, y index=16, col sep=comma] {TS_Data/PN_2024.csv};
        \addplot[name path=lower, color4, line width=0.5pt, forget plot] table [x index=0, y index=17, col sep=comma] {TS_Data/PN_2024.csv};
        \addplot[color4, fill=color4, fill opacity=0.1,line width =0.5pt] fill between[of=upper and lower];
        \addlegendentry{GB P\textsubscript{N} range}

        
        
        % SI plot (blue)
        \addplot[blue, line width=0.8pt] table [x index=0, y index=18, col sep=comma] {TS_Data/PN_2024.csv};
        \addlegendentry{SI}
        
        % SII plot (black)
        \addplot[black, line width=0.8pt] table [x index=0, y index=19, col sep=comma] {TS_Data/PN_2024.csv};
        \addlegendentry{SII}

        % SII plot (black)
        \addplot[purple, line width=0.8pt] table [x index=0, y index=20, col sep=comma] {TS_Data/PN_2024.csv};
        \addlegendentry{SIII}
        
         % Horizontal line at 3400
        \addplot[dashed, thick, color=gray] coordinates {(5750, 3400) (6000, 3400)};
        % Horizontal line at -3400
        \addplot[dashed, thick, color=gray] coordinates {(5750, -3400) (6000, -3400)};
        \addlegendentry{MTDC limit}
    
    \end{axis}     
\end{tikzpicture}

==> Graphs/TS_PN_NL.tex <==
\definecolor{color1}{RGB}{31, 119, 180} % blue
\definecolor{color2}{RGB}{255, 127, 14} % orange
\definecolor{color3}{RGB}{44, 160, 44} % green
\definecolor{color4}{RGB}{214, 39, 40} % red
\definecolor{color5}{RGB}{148, 103, 189} % purple
\definecolor{color6}{RGB}{140, 86, 75} % brown
\definecolor{color7}{RGB}{0, 191, 255} % cyan


\footnotesize\centering
\begin{tikzpicture}
    \begin{axis}[
        width=8.5cm,
        height=3.5cm,
        grid=major,
        legend style={at={(0.5,1.2)}, anchor=south, legend columns=4, /tikz/every even column/.append style={column sep=0.1cm}},
        legend image post style={line width=1.5pt, mark=none, /tikz/line cap=round},
        ylabel={Net power  [MW]},
        xmin=5750,
        xmax=6000,
        ymin=-2500,
        ymax=2500,
        xtick={5750,5800,...,5950,6000},
        xlabel={Time step [h]}
    ]
        % Range plot (upper and lower bounds)
        \addplot[name path=upper, color5, forget plot] table [x index=0, y index=21, col sep=comma] {TS_Data/PN_2024.csv};
        \addplot[name path=lower, color5, line width=0.5pt, forget plot] table [x index=0, y index=22, col sep=comma] {TS_Data/PN_2024.csv};
        \addplot[color5, fill=color5, fill opacity=0.1,line width =0.5pt] fill between[of=upper and lower];
        \addlegendentry{NL P\textsubscript{N} range}

        % SI plot (blue)
        \addplot[blue, line width=0.8pt] table [x index=0, y index=23, col sep=comma] {TS_Data/PN_2024.csv};
        \addlegendentry{SI}
        
        % SII plot (black)
        \addplot[black, line width=0.8pt] table [x index=0, y index=24, col sep=comma] {TS_Data/PN_2024.csv};
        \addlegendentry{SII}

         % SII plot (black)
        \addplot[purple, line width=0.8pt] table [x index=0, y index=25, col sep=comma] {TS_Data/PN_2024.csv};
        \addlegendentry{SIII}
        
         % Horizontal line at 3400
        \addplot[dashed, thick, color=gray] coordinates {(5750, 2000) (6000, 2000)};
        % Horizontal line at -3400
        \addplot[dashed, thick, color=gray] coordinates {(5750, -2000) (6000, -2000)};
        \addlegendentry{MTDC limit}
        
    \end{axis}     
\end{tikzpicture}


==> Graphs/TS_PN_NO.tex <==
\definecolor{color1}{RGB}{31, 119, 180} % blue
\definecolor{color2}{RGB}{255, 127, 14} % orange
\definecolor{color3}{RGB}{44, 160, 44} % green
\definecolor{color4}{RGB}{214, 39, 40} % red
\definecolor{color5}{RGB}{148, 103, 189} % purple
\definecolor{color6}{RGB}{140, 86, 75} % brown
\definecolor{color7}{RGB}{0, 191, 255} % cyan


\footnotesize\centering
\begin{tikzpicture}
    \begin{axis}[
        width=8.5cm,
        height=3.5cm,
        grid=major,
        legend style={at={(0.5,1.2)}, anchor=south, legend columns=4, /tikz/every even column/.append style={column sep=0.1cm}},
        legend image post style={line width=1.5pt, mark=none, /tikz/line cap=round},
        ylabel={Net power  [MW]},
        xmin=5750,
        xmax=6000,
        ymin=-2500,
        ymax=2500,
        xtick={5750,5800,...,5950,6000},
        xlabel={Time step [h]}
    ]
        % Range plot (upper and lower bounds)
        \addplot[name path=upper, color6, forget plot] table [x index=0, y index=26, col sep=comma] {TS_Data/PN_2024.csv};
        \addplot[name path=lower, color6, line width=0.5pt, forget plot] table [x index=0, y index=27, col sep=comma] {TS_Data/PN_2024.csv};
        \addplot[color6, fill=color6, fill opacity=0.1,line width =0.5pt] fill between[of=upper and lower];
        \addlegendentry{NO P\textsubscript{N} range}

        % SI plot (blue)
        \addplot[blue, line width=0.8pt] table [x index=0, y index=28, col sep=comma] {TS_Data/PN_2024.csv};
        \addlegendentry{SI}
        
        % SII plot (black)
        \addplot[black, line width=0.8pt] table [x index=0, y index=29, col sep=comma] {TS_Data/PN_2024.csv};
        \addlegendentry{SII}

         % SII plot (black)
        \addplot[purple, line width=0.8pt] table [x index=0, y index=30, col sep=comma] {TS_Data/PN_2024.csv};
        \addlegendentry{SIII}
        
         % Horizontal line at 3400
        \addplot[dashed, thick, color=gray] coordinates {(5750, 2000) (6000, 2000)};
        % Horizontal line at -3400
        \addplot[dashed, thick, color=gray] coordinates {(5750, -2000) (6000, -2000)};
        \addlegendentry{HVDC limit}
        
    \end{axis}     
\end{tikzpicture}


==> Graphs/TS_PowerExt_Gen.tex <==
\definecolor{color1}{RGB}{31, 119, 180} % blue
\definecolor{color2}{RGB}{255, 127, 14} % orange
\definecolor{color3}{RGB}{44, 160, 44} % green
\definecolor{color4}{RGB}{214, 39, 40} % red
\definecolor{color5}{RGB}{148, 103, 189} % purple
\definecolor{color6}{RGB}{140, 86, 75} % brown
\definecolor{color7}{RGB}{0, 191, 255} % cyan


\footnotesize\centering
\begin{tikzpicture}
    \begin{groupplot}[
        group style={group size=1 by 3},
        width=8.5cm,
        height=3.5cm,
        grid=major,
        legend style={at={(0.5,1.2)}, anchor=south, legend columns=4, /tikz/every even column/.append style={column sep=0.1cm},reverse legend},
        legend image post style={line width=1.5pt, mark=none, /tikz/line cap=round}
    ]
        \nextgroupplot[
            grid=major,
            ylabel={Percentage  [\%]},
            xmin=5000,
            xmax=5250,
            ymin=0,
            ymax=101,
            xtick={5000,5050,...,5200,5250},
            xlabel={Scenario I: Time step [h]}
        ]
        

        
        \addplot[color6, fill=color6, fill opacity=0.1] table [x index=0, y index=6, col sep=comma] {TS_Data/S1_PowerExt_data_Gen.csv} \closedcycle;
        \addlegendentry{NO}
        \addplot[color5, fill=color5, fill opacity=0.1] table [x index=0, y index=5, col sep=comma] {TS_Data/S1_PowerExt_data_Gen.csv} \closedcycle;
        \addlegendentry{NL}
        \addplot[color4, fill=color4, fill opacity=0.1] table [x index=0, y index=4, col sep=comma] {TS_Data/S1_PowerExt_data_Gen.csv} \closedcycle;
        \addlegendentry{GB}
        \addplot[color3, fill=color3, fill opacity=0.1] table [x index=0, y index=3, col sep=comma] {TS_Data/S1_PowerExt_data_Gen.csv} \closedcycle;
        \addlegendentry{DK}
        \addplot[color2, fill=color2, fill opacity=0.1] table [x index=0, y index=2, col sep=comma] {TS_Data/S1_PowerExt_data_Gen.csv} \closedcycle;
        \addlegendentry{DE}
        \addplot[color1, fill=color1, fill opacity=0.1] table [x index=0, y index=1, col sep=comma] {TS_Data/S1_PowerExt_data_Gen.csv} \closedcycle;
        \addlegendentry{BE}
        \addplot[color7, fill=color7, fill opacity=0.1] table [x index=0, y index=7, col sep=comma] {TS_Data/S1_PowerExt_data_Gen.csv} \closedcycle;
        \addlegendentry{Wind}

        \nextgroupplot[
            grid=major,
            ylabel={Percentage  [\%]},
            xmin=5000,
            xmax=5250,
            ymin=0,
            ymax=101,
            xtick={5000,5050,...,5200,5250},
            xlabel={Scenario II: Time step [h]}
        ]
        \addplot[color6, fill=color6, fill opacity=0.1] table [x index=0, y index=6, col sep=comma] {TS_Data/S2_PowerExt_data_Gen.csv} \closedcycle;
        
        \addplot[color5, fill=color5, fill opacity=0.1] table [x index=0, y index=5, col sep=comma] {TS_Data/S2_PowerExt_data_Gen.csv} \closedcycle;
        
        \addplot[color4, fill=color4, fill opacity=0.1] table [x index=0, y index=4, col sep=comma] {TS_Data/S2_PowerExt_data_Gen.csv} \closedcycle;
       
        \addplot[color3, fill=color3, fill opacity=0.1] table [x index=0, y index=3, col sep=comma] {TS_Data/S2_PowerExt_data_Gen.csv} \closedcycle;
        
        \addplot[color2, fill=color2, fill opacity=0.1] table [x index=0, y index=2, col sep=comma] {TS_Data/S2_PowerExt_data_Gen.csv} \closedcycle;
      
        \addplot[color1, fill=color1, fill opacity=0.1] table [x index=0, y index=1, col sep=comma] {TS_Data/S2_PowerExt_data_Gen.csv} \closedcycle;
      
        \addplot[color7, fill=color7, fill opacity=0.1] table [x index=0, y index=7, col sep=comma] {TS_Data/S2_PowerExt_data_Gen.csv} \closedcycle;
        


    \end{groupplot}     
\end{tikzpicture}

==> Graphs/TS_Price.tex <==
\definecolor{color1}{RGB}{31, 119, 180} % blue
\definecolor{color2}{RGB}{255, 127, 14} % orange
\definecolor{color3}{RGB}{44, 160, 44} % green
\definecolor{color4}{RGB}{214, 39, 40} % red
\definecolor{color5}{RGB}{148, 103, 189} % purple
\definecolor{color6}{RGB}{140, 86, 75} % brown
\definecolor{color7}{RGB}{0, 191, 255} % cyan


\footnotesize\centering
\begin{tikzpicture}
    \begin{groupplot}[
        group style={group size=1 by 3},
        width=8.5cm,
        height=3.5cm,
        grid=major,
        legend style={at={(0.5,1.2)}, anchor=south, legend columns=6, /tikz/every even column/.append style={column sep=0.1cm}},
        legend image post style={line width=1.5pt, mark=none, /tikz/line cap=round}
    ]
        \nextgroupplot[
            grid=major,
            ylabel={Price  [\EUR{}/MWh]},
            xmin=5750,
            xmax=6000,
            ymin=-100,
            ymax=250,
            xtick={5750,5800,...,5950,6000},
            xlabel={Scenario I: Time step [h]}
        ]
        \addplot[color1,line width=1pt] table [x index=0, y index=1, col sep=comma] {TS_Data/S1_Price_Data.csv} ;
        \addlegendentry{BE}
        \addplot[color2,line width=1pt] table [x index=0, y index=2, col sep=comma] {TS_Data/S1_Price_Data.csv} ;
        \addlegendentry{DE}
        \addplot[color3,line width=1pt] table [x index=0, y index=3, col sep=comma] {TS_Data/S1_Price_Data.csv} ;
        \addlegendentry{DK}
        \addplot[color4,line width=1pt] table [x index=0, y index=4, col sep=comma] {TS_Data/S1_Price_Data.csv} ;
        \addlegendentry{GB}
        \addplot[color5,line width=1pt] table [x index=0, y index=5, col sep=comma] {TS_Data/S1_Price_Data.csv} ;
        \addlegendentry{NL}
        \addplot[color6,line width=1pt] table [x index=0, y index=6, col sep=comma] {TS_Data/S1_Price_Data.csv} ;
        \addlegendentry{NO}
        

        \nextgroupplot[
            grid=major,
            ylabel={Price  [\EUR{}/MWh]},
            xmin=5750,
            xmax=6000,
            ymin=-100,
            ymax=250,
            xtick={5750,5800,...,5950,6000},
            xlabel={Scenario II: Time step [h]}
        ]
        
       
      
        \addplot[color1,line width=1pt] table [x index=0, y index=1, col sep=comma] {TS_Data/S2_Price_Data.csv} ;
        \addplot[color2,line width=1pt] table [x index=0, y index=2, col sep=comma] {TS_Data/S2_Price_Data.csv} ;
        \addplot[color3,line width=1pt] table [x index=0, y index=3, col sep=comma] {TS_Data/S2_Price_Data.csv} ;
        \addplot[color4,line width=1pt] table [x index=0, y index=4, col sep=comma] {TS_Data/S2_Price_Data.csv} ;
        \addplot[color5,line width=1pt] table [x index=0, y index=5, col sep=comma] {TS_Data/S2_Price_Data.csv} ;
        \addplot[color6,line width=1pt] table [x index=0, y index=6, col sep=comma] {TS_Data/S2_Price_Data.csv} ;
       
        \nextgroupplot[
            grid=major,
            ylabel={Price  [\EUR{}/MWh]},
            xmin=5750,
            xmax=6000,
            ymin=-100,
            ymax=250,
            xtick={5750,5800,...,5950,6000},
            xlabel={Scenario III: Time step [h]}
        ]
        
       
      
        \addplot[color1,line width=1pt] table [x index=0, y index=1, col sep=comma] {TS_Data/S3_Price_Data.csv} ;
        \addplot[color2,line width=1pt] table [x index=0, y index=2, col sep=comma] {TS_Data/S3_Price_Data.csv} ;
        \addplot[color3,line width=1pt] table [x index=0, y index=3, col sep=comma] {TS_Data/S3_Price_Data.csv} ;
        \addplot[color4,line width=1pt] table [x index=0, y index=4, col sep=comma] {TS_Data/S3_Price_Data.csv} ;
        \addplot[color5,line width=1pt] table [x index=0, y index=5, col sep=comma] {TS_Data/S3_Price_Data.csv} ;
        \addplot[color6,line width=1pt] table [x index=0, y index=6, col sep=comma] {TS_Data/S3_Price_Data.csv} ;

    \end{groupplot}     
\end{tikzpicture}

==> Graphs/TS_curt.tex <==
\definecolor{color1}{RGB}{31, 119, 180} % blue
\definecolor{color2}{RGB}{255, 127, 14} % orange
\definecolor{color3}{RGB}{44, 160, 44} % green
\definecolor{color4}{RGB}{214, 39, 40} % red
\definecolor{color5}{RGB}{148, 103, 189} % purple
\definecolor{color6}{RGB}{0, 128, 128} % teal
\definecolor{color7}{RGB}{227, 119, 194} % Pink
\footnotesize\centering
\begin{tikzpicture}
    \begin{groupplot}[
        group style={group size=1 by 3},
        width=8.5cm,
        height=3.5cm,
        grid=major,
        legend style={at={(0.5,1.2)}, anchor=south, legend columns=5, /tikz/every even column/.append style={column sep=0.1cm}},
        legend image post style={line width=1.5pt, mark=none, /tikz/line cap=round},
        ylabel style={align=center, yshift=-10pt}
    ]
        \nextgroupplot[
            grid=major,
            ylabel={Curtialment [\%]},
            xmin=5750,
            xmax=6000,
            xtick={5750,5800,...,5950,6000},
            xlabel={Scenario I: Time step [h]}
        ]
        \addplot[color1,line width=1pt] table [x index=0, y index=1, col sep=comma] {TS_Data/S1_curtailment_data.csv};
        \addlegendentry{PEI}
        \addplot[color2,line width=1pt] table [x index=0, y index=2, col sep=comma] {TS_Data/S1_curtailment_data.csv};
        \addlegendentry{GOC}       
        \addplot[color3,line width=1pt] table [x index=0, y index=3, col sep=comma] {TS_Data/S1_curtailment_data.csv};
        \addlegendentry{DKEI}
        \addplot[color5,line width=1pt] table [x index=0, y index=4, col sep=comma] {TS_Data/S1_curtailment_data.csv};
        \addlegendentry{NLH}
        \addplot[color6,line width=1pt] table [x index=0, y index=5, col sep=comma] {TS_Data/S1_curtailment_data.csv};
        \addlegendentry{NOH}
        

     \nextgroupplot[
            grid=major,
            ylabel={Curtialment [\%]},
            xmin=5750,
            xmax=6000,
            xtick={5750,5800,...,5950,6000},
            xlabel={Scenario II: Time step [h]}
        ]
         \addplot[color1,line width=1pt] table [x index=0, y index=1, col sep=comma] {TS_Data/S2_curtailment_data.csv};
       
        \addplot[color2,line width=1pt] table [x index=0, y index=2, col sep=comma] {TS_Data/S2_curtailment_data.csv};
        
        \addplot[color3,line width=1pt] table [x index=0, y index=3, col sep=comma] {TS_Data/S2_curtailment_data.csv};
      
        \addplot[color5,line width=1pt] table [x index=0, y index=4, col sep=comma] {TS_Data/S2_curtailment_data.csv};
        \addplot[color6,line width=1pt] table [x index=0, y index=5, col sep=comma] {TS_Data/S2_curtailment_data.csv};


        
    \end{groupplot}     
\end{tikzpicture}

==> Graphs/TS_import.tex <==
\definecolor{color1}{RGB}{31, 119, 180} % blue
\definecolor{color2}{RGB}{255, 127, 14} % orange
\definecolor{color3}{RGB}{44, 160, 44} % green
\definecolor{color4}{RGB}{214, 39, 40} % red
\definecolor{color5}{RGB}{148, 103, 189} % purple
\definecolor{color6}{RGB}{140, 86, 75} % brown
\definecolor{color7}{RGB}{0, 191, 255} % cyan


\footnotesize\centering
\begin{tikzpicture}
    \begin{axis}[
        width=8.5cm,
        height=3.5cm,
        grid=major,
        outer axis line style={line width=0.8pt},
        legend style={at={(0.5,1.2)}, anchor=south, legend columns=3, /tikz/every even column/.append style={column sep=0.1cm},reverse legend},
        legend image post style={line width=1.5pt, mark=none, /tikz/line cap=round},
        ylabel style={align=center, yshift=-10pt},
        ylabel={Power  [GW]},
        xmin=5750,
        xmax=6000,
        ymin=0,
        xtick={5750,5800,...,5950,6000},
        xlabel={Time step [h]}
        ]
   
        \addplot[color5, fill=color5, fill opacity=0.1] table [x index=0, y index=5, col sep=comma] {TS_Data/imoport_max_2024.csv} \closedcycle;
        \addlegendentry{NL}
        \addplot[color4, fill=color4, fill opacity=0.1] table [x index=0, y index=4, col sep=comma] {TS_Data/imoport_max_2024.csv} \closedcycle;
        \addlegendentry{GB}
        \addplot[color3, fill=color3, fill opacity=0.1] table [x index=0, y index=3, col sep=comma] {TS_Data/imoport_max_2024.csv} \closedcycle;
        \addlegendentry{DK}
        \addplot[color2, fill=color2, fill opacity=0.1] table [x index=0, y index=2, col sep=comma] {TS_Data/imoport_max_2024.csv} \closedcycle;
        \addlegendentry{DE}
        \addplot[color1, fill=color1, fill opacity=0.1] table [x index=0, y index=1, col sep=comma] {TS_Data/imoport_max_2024.csv} \closedcycle;
        \addlegendentry{BE}

        \addplot[blue,line width=1pt] table [x index=0, y index=7, col sep=comma] {TS_Data/imoport_max_2024.csv};
        \addlegendentry{Wind availabilty}
        
        

    \end{axis}     
\end{tikzpicture}

